Spatially Coupled Sparse Regression Codes: Design and State Evolution Analysis

We consider the design and analysis of spatially coupled sparse regression codes (SC-SPARCs), which were recently introduced by Barbier et al. for efficient communication over the additive white Gaussian noise channel. SC-SPARCs can be efficiently decoded using an Approximate Message Passing (AMP) decoder, whose performance in each iteration can be predicted via a set of equations called state evolution. In this paper, we give an asymptotic characterization of the state evolution equations for SC-SPARCs. For any given base matrix (that defines the coupling structure of the SC-SPARC) and rate, this characterization can be used to predict whether or not AMP decoding will succeed in the large system limit. We then consider a simple base matrix defined by two parameters $(\omega, \Lambda)$, and show that AMP decoding succeeds in the large system limit for all rates $R < \mathcal{C}$. The asymptotic result also indicates how the parameters of the base matrix affect the decoding progression. Simulation results are presented to evaluate the performance of SC-SPARCs defined with the proposed base matrix.

==> sparc_code_construction_gen.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}

\begin{document}
    \begin{tikzpicture}[scale=0.375, font=\LARGE]
%    \begin{tikzpicture}[scale=0.5, every node/.style={transform shape}, font=\LARGE]
	% Design matrix
    	%% Border
        \draw[thick] (0.5, 0) -- (0, 0) -- (0, 8) -- (0.5, 8);
        \draw[thick] (39.5, 0) -- (40, 0) -- (40, 8) -- (39.5, 8);
        %% Grey chosen columns        
        \draw[line width=5pt, color=gray!50] (6,0) -- (6,8);
        \draw[line width=5pt, color=gray!50] (11.5,0) -- (11.5,8);
        \draw[line width=5pt, color=gray!50] (34,0) -- (34,8);
        %% Dashed lines
        \draw[dashed] (10, 0) -- (10, 8);
        \draw[dashed] (20, 0) -- (20, 8);
        \draw[dashed] (30, 0) -- (30, 8);
		%% ...'s
        \draw (25, 4) node[font=\Huge] {. . .};
		%% Dimensions
        \draw (5, 8.75) node[anchor=south] {Section $1$};
        \draw (15, 8.75) node[anchor=south] {Section $2$};        
        \draw (35, 8.75) node[anchor=south] {Section $L$};
        %% Text
        \draw (-0.5, 4) node[anchor=east] {$A:$};

        \draw[triangle 45-triangle 45] (41, 0) -- (41, 8);
        \draw (43, 4.5) node {$n$};       
        \draw (43, 3) node {rows};

		% Message vector
		%% Border
        \draw[thick] (0.5, -4.5) -- (0, -4.5) -- (0, -1.5) -- (0.5, -1.5);
        \draw[thick] (39.5, -4.5) -- (40, -4.5) -- (40, -1.5) -- (39.5, -1.5);
        %% Dashed lines
        \draw[dashed] (10, -4.5) -- (10, -1.5);
        \draw[dashed] (20, -4.5) -- (20, -1.5);
        \draw[dashed] (30, -4.5) -- (30, -1.5);
        %% Text       
        \draw (-0.5, -3) node[anchor=east] {$\beta:$};
        \draw (25, -3) node[font=\Huge] {. . .};
        %% Power allocations
%        \draw (0.2, -3) node[anchor=west] {$0,0,..$};
        \draw (5.0, -3) node {$...0,c_1,0$};
%        \draw (10, -3) node[anchor=east] {$$};
%        \draw (10, -3) node[anchor=west] {$0,0,...$};
        \draw (14, -3) node {$c_2,0,0,...$};
%        \draw (19.8, -3) node[anchor=east] {$...0,0,0$};
%        \draw (30, -3) node[anchor=west] {$$};
        \draw (34.9, -3) node {$0,c_L,0,...$};
%        \draw (39.8, -3) node[anchor=east] {$...0,0$};
        \draw (40, -2.25) node[anchor=south west] {$\intercal$};
        %% Dimensions
        \draw[triangle 45-triangle 45] (10, -5) -- (20, -5);
        \draw (15, -5.5) node[anchor=north] {$M$ columns};
    \end{tikzpicture}
\end{document}

==> sparc_scmatrix.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}

\begin{document}
    \begin{tikzpicture}[scale=0.4, font=\LARGE]
	
	% Design matrix
        %% Blocks (put blocks before border so they do not cover up)
	\foreach \x in {0,1, 2, 3, 4, 5, 6}{
		\draw[fill=blue!65, thick] (10+3*\x, {-2*\x}) rectangle (13+3*\x, {-2-2*\x});
		\draw[fill=blue!65, thick] (10+3*\x, {-2-2*\x}) rectangle (13+3*\x, {-4-2*\x});
		\draw[fill=blue!65, thick] (10+3*\x, {-4-2*\x}) rectangle (13+3*\x, {-6-2*\x});
	}

    	%% Border
        \draw[thick] (10, 0) -- (31, 0) -- (31, -18) -- (10, -18) -- cycle;
        %% Text
	\draw (20.5, -18.5) node[anchor=north] {Design matrix $A$};
%	\draw (14, -14) node[font=\Huge] {$0$};
%	\draw (27, -4) node[font=\Huge] {$0$};
	
        %% Dimensions
        \draw[triangle 45-triangle 45] (9.5, 0) -- (9.5, -2);
        \draw (9.5, -1) node[anchor=east] {$\Mr$};
        \draw[triangle 45-triangle 45] (6.8, 0) -- (6.8, -18);
        \draw (5.8, -5.5) node[anchor=east, rotate=90] {$n = \Mr\Lr$};
        \draw[triangle 45-triangle 45] (10, 0.5) -- (13, 0.5);
        \draw (11.5, 0.5) node[anchor=south] {$\Mc$};
        \draw[triangle 45-triangle 45] (10, 2.5) -- (31, 2.5);
        \draw (20.5, 2.6) node[anchor=south] {$\M L = \Mc\Lc$};  	
                     
  	% Base matrix W
	%% Border
        \draw[thick] (36, -4) -- (43, -4) -- (43, -13) -- (36, -13) -- cycle; 
        %% Text
        \draw (39.5, -14) node[anchor=north] {Base matrix $W$};
                
        %% Dimensions
        \draw[triangle 45-triangle 45] (43.9, -4) -- (43.9, -13);
        \draw (43.9, -8.5) node[anchor=west] {$\Lr$};
        \draw[triangle 45-triangle 45] (36, -3.3) -- (43, -3.3);
        \draw (39.5, -3.3) node[anchor=south] {$\Lc$};
                
%        %% Draw gridlines
%	\foreach \x in {1,...,7}
%		\draw[thick, color=black!25] ({\x+6},-20.1) -- ({\x+6},-27.9);
%	\foreach \y in {-21,...,-27}
%		\draw[thick, color=black!25] (6.1,\y) -- (13.9,\y);
			
 	%% Fill in band-diagonal
	\foreach \x in {0,1, 2, 3, 4, 5, 6}{
		\draw[fill=blue!65, thick] (36+\x, {-4-\x}) rectangle (37+\x, {-5-\x});
		\draw[fill=blue!65, thick] (36+\x, {-5-\x}) rectangle (37+\x, {-6-\x});
		\draw[fill=blue!65, thick] (36+\x, {-6-\x}) rectangle (37+\x, {-7-\x});
	}
	
	% Lifting
        	\fill[red!70] (37,-5) rectangle (38,-6);
        	\fill[red!70] (13,-2) rectangle (16,-4);        
	\draw[-triangle 45, red!70, ultra thick] (37.5, -5.5) -- (16, -2);
	\draw[-triangle 45, red!70, ultra thick] (37.5, -5.5) -- (16, -4);
	
	\fill[red!70] (36+5, {-5-5}) rectangle (37+5, {-6-5});
        	\fill[red!70] (25,-12) rectangle (28,-14);
	\draw[-triangle 45, red!70, ultra thick] (41.5, -10.5) -- (28, -12);
	\draw[-triangle 45, red!70, ultra thick] (41.5, -10.5) -- (28, -14);
    \end{tikzpicture}
\end{document}

==> tilde_rep.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}

\begin{document}
    \begin{tikzpicture}[scale=0.5, font=\Large]

		% Short vector
		\draw[very thick] (0,0) rectangle (6,-1);
		\draw[pattern=north west lines, pattern color=blue, very thick] (0,0) rectangle (1,-1);
		\draw[pattern=dots, pattern color=red, very thick] (1,0) rectangle (2,-1);
		\draw[pattern=crosshatch, pattern color=gray, very thick] (2,0) rectangle (3,-1);
		\draw[pattern=grid, pattern color=green, very thick] (5,0) rectangle (6,-1);
		\draw (4, -0.2) node[anchor=north] {...};
		
		% Long vector		
		\draw[very thick] (-6,-4) rectangle (12,-5);
		\foreach \x in {0,...,2}{
			\draw[pattern=north west lines, pattern color=blue, very thick] (-6+\x,-4) rectangle (-5+\x,-5);
			\draw[pattern=dots, pattern color=red, very thick] (-3+\x,-4) rectangle (-2+\x,-5);
			\draw[pattern=crosshatch, pattern color=gray, very thick] (\x,-4) rectangle (1+\x,-5);	
			\draw[pattern=grid, pattern color=green, very thick] (12-\x,-4) rectangle (11-\x,-5);
		}
		\draw (6, -4.2) node[anchor=north] {. . . . . .};		
		
		% Labels
		\draw[triangle 45-triangle 45] (0,0.5) -- (6, 0.5);
		\draw (3, 0.7) node[anchor=south] {$\Lr$};
		\draw[triangle 45-triangle 45] (12, -3.5) -- (9, -3.5);
		\draw (10.5, -3.25) node[anchor=south] {$\Mr$};
		\draw[triangle 45-triangle 45] (-6, -5.5) -- (12, -5.5);
		\draw (3, -5.75) node[anchor=north] {$n$};	
		
		% "Expanding"
		\draw[-triangle 45, thick] (3, -1.5) -- (3, -3.5);
		\draw[-triangle 45, thick] (2, -1.5) -- (0.5, -3.5);
		\draw[-triangle 45, thick] (4, -1.5) -- (5.5, -3.5);
		
		\draw (-0.5, -0.32) node[anchor=east] {$\textsf{b}^\intercal:$};
		\draw (-6.5, -4.15) node[anchor=east] {$\widetilde{\textsf{b}}^\intercal:$};		
%		\draw[-triangle 45] (2, -14) -- (4, -14);		
    \end{tikzpicture}
\end{document}
